Joint Dimensionality Reduction for Two Feature Vectors

Many machine learning problems, especially multi-modal learning problems, have two sets of distinct features (e.g., image and text features in news story classification, or neuroimaging data and neurocognitive data in cognitive science research). This paper addresses the joint dimensionality reduction of two feature vectors in supervised learning problems. In particular, we assume a discriminative model where low-dimensional linear embeddings of the two feature vectors are sufficient statistics for predicting a dependent variable. We show that a simple algorithm involving singular value decomposition can accurately estimate the embeddings provided that certain sample complexities are satisfied, without specifying the nonlinear link function (regressor or classifier). The main results establish sample complexities under multiple settings. Sample complexities for different link functions only differ by constant factors.

==> bilinear_m.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.45]

\begin{axis}[%
width=2.282in,
height=1.8in,
at={(0in,0in)},
scale only axis,
xmin=6.90775527898214,
xmax=9.21034037197618,
xlabel={$\log(m)$},
ymin=-1.65133908669857,
ymax=0.164732059227385,
ylabel={$\log(\mathrm{NSEE})$},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
6.90775527898214	-0.215194441711561\\
7.60090245954208	-0.488714027390471\\
8.51719319141624	-0.929333134724102\\
9.21034037197618	-1.27141258575962\\
};
\end{axis}
\end{tikzpicture}%

==> bilinear_m2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.45]

\begin{axis}[%
width=2.282in,
height=1.8in,
at={(0in,0in)},
scale only axis,
xmin=9.21034037197618,
xmax=11.5129254649702,
xlabel={$\log(m)$},
ymin=-4.08349742591548,
ymax=-2.26742627998953,
ylabel={$\log(\mathrm{NSEE})$},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
9.21034037197618	-2.55955806313597\\
9.90348755253613	-2.93485215962578\\
10.8197782844103	-3.39577582809748\\
11.5129254649702	-3.79136564276904\\
};
\end{axis}
\end{tikzpicture}%

==> bilinear_n.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.45]

\begin{axis}[%
width=2.282in,
height=1.8in,
at={(0in,0in)},
scale only axis,
xmin=3.91202300542815,
xmax=6.21460809842219,
xlabel={$\log(n)$},
ymin=-1.96308556601509,
ymax=-0.147014420089143,
ylabel={$\log(\mathrm{NSEE})$},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
3.91202300542815	-1.63435455894625\\
4.60517018598809	-1.2740427772473\\
5.29831736654804	-0.923316299740511\\
6.21460809842219	-0.475745427157983\\
};
\end{axis}
\end{tikzpicture}%

==> bilinear_s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.45]

\begin{axis}[%
width=2.282in,
height=1.8in,
at={(0in,0in)},
scale only axis,
xmin=2.23694911729812,
xmax=4.67080616168402,
xlabel={$\log(s)$},
ymin=-3.33684670266371,
ymax=-1.41724009830129,
ylabel={$\log(\mathrm{NSEE})$},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2.30258509299405	-3.33684670266371\\
2.99573227355399	-2.68991573176776\\
3.91202300542815	-2.0295046437283\\
4.60517018598809	-1.41724009830129\\
};
\end{axis}
\end{tikzpicture}%

==> binary_m.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.45]

\begin{axis}[%
width=2.282in,
height=1.8in,
at={(0in,0in)},
scale only axis,
xmin=9.90348755253613,
xmax=12.2060726455302,
xlabel={$\log(m)$},
ymin=-3.82992250251224,
ymax=-2.01385135658629,
ylabel={$\log(\mathrm{NSEE})$},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
9.90348755253613	-2.34853472496215\\
10.8197782844103	-2.8173177878998\\
11.5129254649702	-3.14841200116734\\
12.2060726455302	-3.49523913413638\\
};
\end{axis}
\end{tikzpicture}%

==> binary_m2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.45]

\begin{axis}[%
width=2.282in,
height=1.8in,
at={(0in,0in)},
scale only axis,
xmin=12.2060726455302,
xmax=14.5086577385242,
xlabel={$\log(m)$},
ymin=-4.80549659137636,
ymax=-2.98942544545042,
ylabel={$\log(\mathrm{NSEE})$},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
12.2060726455302	-3.1982945629925\\
13.1223633774043	-3.79488492192837\\
13.8155105579643	-4.14964904055467\\
14.5086577385242	-4.59662747383429\\
};
\end{axis}
\end{tikzpicture}%

==> binary_n.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.45]

\begin{axis}[%
width=2.282in,
height=1.8in,
at={(0in,0in)},
scale only axis,
xmin=2.30258509299405,
xmax=4.60517018598809,
xlabel={$\log(n)$},
ymin=-3.47200059299522,
ymax=-1.65592944706927,
ylabel={$\log(\mathrm{NSEE})$},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2.30258509299405	-3.18594329230943\\
2.99573227355399	-2.78266797880402\\
3.91202300542815	-2.3097815954959\\
4.60517018598809	-1.94198674775507\\
};
\end{axis}
\end{tikzpicture}%

==> binary_s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.45]

\begin{axis}[%
width=2.282in,
height=1.8in,
at={(0in,0in)},
scale only axis,
xmin=1.49252226458343,
xmax=4.02893865327882,
xlabel={$\log(s)$},
ymin=-4.6840019801908,
ymax=-2.6835058284617,
ylabel={$\log(\mathrm{NSEE})$},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1.6094379124341	-4.6840019801908\\
2.30258509299405	-4.17287904031326\\
2.99573227355399	-3.4981562412418\\
3.91202300542815	-2.6835058284617\\
};
\end{axis}
\end{tikzpicture}%

==> dependent.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.45]

\begin{axis}[%
width=2.26in,
height=1.783in,
at={(0in,0in)},
scale only axis,
xmin=11.5129254649702,
xmax=13.1223633774043,
xlabel={$\log(m)$},
ymin=-3.47333476862539,
ymax=-2.20395551188301,
ylabel={$\log(\mathrm{NSEE})$},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
11.5129254649702	-2.43563598165736\\
12.2060726455302	-2.79689097157546\\
13.1223633774043	-3.25176321291227\\
};
\addplot [color=red,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
11.5129254649702	-2.42552706759612\\
12.2060726455302	-2.75601536346579\\
13.1223633774043	-3.15223244932912\\
};
\end{axis}
\end{tikzpicture}%

==> even.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.45]

\begin{axis}[%
width=1.465in,
height=1.783in,
at={(0in,0in)},
scale only axis,
xmin=6.908,
xmax=9.21,
xlabel={$\log(m)$},
ymin=-2.8,
ymax=0,
ylabel={$\log(\mathrm{NSEE})$},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
6.90775527898214	-0.357542349616585\\
7.60090245954208	-0.345415705555318\\
8.51719319141624	-0.35742561210398\\
9.21034037197618	-0.409221455986557\\
};
\addplot [color=red,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
6.90775527898214	-1.1528123149822\\
7.60090245954208	-1.50108420216452\\
8.51719319141624	-2.0156654517911\\
9.21034037197618	-2.41665463667388\\
};
\end{axis}
\end{tikzpicture}%

==> odd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.45]

\begin{axis}[%
width=1.465in,
height=1.783in,
at={(0in,0in)},
scale only axis,
xmin=6.908,
xmax=9.21,
xlabel={$\log(m)$},
ymin=-2.8,
ymax=0,
ylabel={$\log(\mathrm{NSEE})$},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
6.90775527898214	-1.58020068553952\\
7.60090245954208	-1.90241849989738\\
8.51719319141624	-2.39339524848198\\
9.21034037197618	-2.73179799885045\\
};
\addplot [color=red,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
6.90775527898214	-0.235154733757411\\
7.60090245954208	-0.212884630672413\\
8.51719319141624	-0.245352264966206\\
9.21034037197618	-0.246449811460298\\
};
\end{axis}
\end{tikzpicture}%

==> poisson.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.45]

\begin{axis}[%
width=2.26in,
height=1.783in,
at={(0in,0in)},
scale only axis,
xmin=11.5129254649702,
xmax=13.1223633774043,
xlabel={$\log(m)$},
ymin=-3.478389225656,
ymax=-2.20900996891362,
ylabel={$\log(\mathrm{NSEE})$},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
11.5129254649702	-2.43563598165736\\
12.2060726455302	-2.79689097157546\\
13.1223633774043	-3.25176321291227\\
};
\addplot [color=red,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
11.5129254649702	-2.45040266370146\\
12.2060726455302	-2.79241663529589\\
13.1223633774043	-3.21464610661094\\
};
\end{axis}
\end{tikzpicture}%

==> samplemean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.45]

\begin{axis}[%
width=2.26in,
height=1.783in,
at={(0in,0in)},
scale only axis,
xmin=11.5129254649702,
xmax=13.1223633774043,
xlabel={$\log(m)$},
ymin=-3.51575278132376,
ymax=-2.24637352458138,
ylabel={$\log(\mathrm{NSEE})$},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
11.5129254649702	-2.43563598165736\\
12.2060726455302	-2.79689097157546\\
13.1223633774043	-3.25176321291227\\
};
\addplot [color=red,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
11.5129254649702	-2.50058616160947\\
12.2060726455302	-2.82956987009585\\
13.1223633774043	-3.32649032424779\\
};
\end{axis}
\end{tikzpicture}%

==> uniform.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.45]

\begin{axis}[%
width=2.26in,
height=1.783in,
at={(0in,0in)},
scale only axis,
xmin=11.5129254649702,
xmax=13.1223633774043,
xlabel={$\log(m)$},
ymin=-3.47801872363627,
ymax=-2.20863946689389,
ylabel={$\log(\mathrm{NSEE})$},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
11.5129254649702	-2.43563598165736\\
12.2060726455302	-2.79689097157546\\
13.1223633774043	-3.25176321291227\\
};
\addplot [color=red,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
11.5129254649702	-2.43489497761789\\
12.2060726455302	-2.77584270005024\\
13.1223633774043	-3.24120683231683\\
};
\end{axis}
\end{tikzpicture}%
